Summarizing Reports on Evolving Events; Part I: Linear Evolution

We present an approach for summarization from multiple documents which report on events that evolve through time, taking into account the different document sources. We distinguish the evolution of an event into linear and non-linear. According to our approach, each document is represented by a collection of messages which are then used in order to instantiate the cross-document relations that determine the summary content. The paper presents the summarization system that implements this approach through a case study on linear evolution.

==> images/evolution.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3174,2078)(214,-1734)
{\color[rgb]{0,0,0}\thinlines
\put(406,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(676,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(946,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1216,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1756,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2026,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2296,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2566,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2836,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3106,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3106,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2836,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2566,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2296,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2026,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1756,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1486,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1216,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(946,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(676,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(406,-511){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1486,-286){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2431,-286){\line( 1, 0){945}}
}%
{\color[rgb]{0,0,0}\put(2431,-511){\line( 1, 0){945}}
}%
{\color[rgb]{0,0,0}\put(226,-286){\line( 1, 0){2205}}
}%
{\color[rgb]{0,0,0}\put(226,-511){\line( 1, 0){2205}}
}%
{\color[rgb]{0,0,0}\put(451,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(586,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(676,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(766,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1126,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1801,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2026,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2116,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2251,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(226,-1096){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(2476,-1096){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(1486,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2656,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2836,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(3106,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2476,-1096){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(856,-1681){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1756,-1681){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2476,-1681){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3016,-1681){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3286,-1681){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2476,-1681){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(226,-1681){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(406, 74){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(676, 74){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(946, 74){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1216, 74){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1486, 74){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(1756, 74){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2026, 74){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2296, 74){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2566, 74){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(2836, 74){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(3106, 74){\circle*{90}}
}%
{\color[rgb]{0,0,0}\put(676,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(856,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1036,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1306,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1846,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(1576,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2206,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2341,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2566,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2836,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2971,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(3286,-1456){\circle{90}}
}%
{\color[rgb]{0,0,0}\put(2431, 74){\line( 1, 0){945}}
}%
{\color[rgb]{0,0,0}\put(2476,-1456){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(226, 74){\line( 1, 0){2205}}
}%
{\color[rgb]{0,0,0}\put(226,-1456){\line( 1, 0){2250}}
}%
\put(1396,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Linear Evolution}%
}}}}
\put(1306,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Non-linear Evolution}%
}}}}
\put(1261,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Asynchronous Emission}%
}}}}
\put(1261,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Synchronous Emission}%
}}}}
\end{picture}%


==> images/system.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4929,429)(259,197)
\thinlines
{\color[rgb]{0,0,0}\put(271,299){\framebox(788,315){}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(1081,434){\vector( 1, 0){360}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(1441,209){\framebox(585,405){}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(2026,389){\vector( 1, 0){360}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(2386,299){\framebox(495,225){}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(2881,389){\vector( 1, 0){360}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(3241,209){\framebox(900,360){}}
}%
\thicklines
{\color[rgb]{0,0,0}\put(4141,389){\vector( 1, 0){360}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(4546,209){\framebox(630,405){}}
}%
\put(1486,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Splitting}%
}}}}
\put(2476,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NERC}%
}}}}
\put(3331,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Message Type}%
}}}}
\put(3331,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Classification}%
}}}}
\put(4591,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Argument}%
}}}}
\put(4591,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Extraction}%
}}}}
\put(316,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Tokenization}%
}}}}
\put(1486,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Sentence}%
}}}}
\end{picture}%

